Align or Fail: The Hidden Gap in Cross-Domain Panoptic Segmentation

Vision foundation backbones are often treated as drop-in upgrades for improving region proposals in open-vocabulary panoptic segmentation (OVPS). Yet, improvements in backbones often fail to translate well into downstream cross-domain performance. Using ODISE, a diffusion-based OVPS model with a CLIP-based recognition branch, as a testbed, we replace its diffusion visual extractor with DINOv2, ConvNeXt, or DINOv3, and find that backbone upgrades can introduce a grouping-recognition mismatch: an alignment gap between dense-region features and CLIP text embeddings. Across source and near-domain, the newer DINOv3 variant improves source-domain performance but collapses on several cross-domain targets, whereas other baselines, interestingly, show the opposite. Stage-wise diagnostics, linear probes, and region-text alignment analyses indicate that DINOv3 embeddings retain semantic information but are geometrically incompatible with CLIP. We test adaptations, including text-side adapters, conformal mask retention (CMR), and a lean 2.7M-parameter visual-side LoRA, and find that text-side adaptation is more sensitive to vocabulary overlap. CMR provides only limited and target-specific gains, indicating that retention alone cannot resolve the full cross-domain failure. To understand why ADE20K resists improvement across all interventions, we evaluate OVSeg, CAT-Seg, and MaskCLIP. This separates two failure axes: a recoverable visual-to-CLIP interface gap that visual-side LoRA largely repairs, and a vocabulary-boundary limitation shared by the evaluated CLIP-based recognition systems that requires different remedies.

==> grouping_mismatch.tex <==
\begin{tikzpicture}[
    >=Latex,
    panel/.style={
        draw=black!35,
        rounded corners=2pt,
        line width=0.5pt,
        fill=white,
        minimum height=3.2cm,
        inner sep=4pt
    },
    header/.style={
        draw=black!35,
        rounded corners=2pt,
        fill=black!5,
        font=\bfseries\scriptsize, 
        align=center,
        minimum height=0.60cm
    },
    sideblue/.style={
        draw=blue!60!black,
        rounded corners=2pt,
        fill=blue!4,
        text=blue!45!black,
        font=\bfseries\scriptsize, 
        align=center,
        text width=1.25cm
    },
    sidegreen/.style={
        draw=green!45!black,
        rounded corners=2pt,
        fill=green!4,
        text=green!35!black,
        font=\bfseries\scriptsize, 
        align=center,
        text width=1.25cm
    },
    goodbox/.style={
        draw=green!50!black,
        rounded corners=2pt,
        fill=green!3,
        align=left
    },
    badbox/.style={
        draw=orange!70!black,
        rounded corners=2pt,
        fill=orange!3,
        align=left
    },
    interface/.style={
        draw=blue!60!black,
        rounded corners=3pt,
        fill=blue!5,
        align=center,
        font=\scriptsize, 
        minimum width=1.3cm,
        minimum height=1.4cm
    },
    brokeninterface/.style={
        draw=red!65!black,
        rounded corners=3pt,
        fill=red!4,
        align=center,
        font=\scriptsize, 
        minimum width=1.3cm,
        minimum height=1.4cm
    },
    cluster/.style={
        circle,
        fill,
        inner sep=1.1pt
    },
    anchorstar/.style={
        star,
        star points=5,
        star point ratio=2.2,
        draw=black!60,
        fill,
        inner sep=1.4pt
    },
    arrow/.style={
        -Latex,
        line width=0.8pt
    }
]

% ------------------------------------------------------------
% Global layout coordinates
% ------------------------------------------------------------
\def\wA{4.65}  
\def\wB{3.25}  % grouping space width
\def\wI{1.25}  % interface width
\def\wC{4.25}  % CLIP space width 
\def\wD{3.75}  % INCREASED outcome width (was 3.35)
\def\hP{3.82}  % panel height
\def\rowsep{3.90}

\coordinate (origin) at (0,0);

% Column x positions
\coordinate (xSide) at (0,0);
\coordinate (xA) at (1.30,0);
\coordinate (xB) at (6.00,0); 
\coordinate (xI) at (9.55,0); 
\coordinate (xC) at (11.45,0);
\coordinate (xD) at (15.85,0); % Shifted left to reduce gap and fit wider panel

% Row y positions
\coordinate (yTop) at (0,0);
\coordinate (yBottom) at (0,-\rowsep);

% ------------------------------------------------------------
% Column headers
% ------------------------------------------------------------
\node[header, minimum width=\wA cm, text width=4.0cm] at ($(xA)+(2.33,0.25)$) {Input and Candidate Masks};
\node[header, minimum width=\wB cm, text width=3.0cm] at ($(xB)+(1.625,0.25)$) {Group Space};
\node[header, minimum width=\wC cm, text width=4.0cm] at ($(xC)+(2.125,0.25)$) {CLIP Semantic Space}; 
\node[header, minimum width=\wD cm, text width=3.4cm] at ($(xD)+(1.875,0.25)$) {Final Outcome}; % Adjusted center point

% ------------------------------------------------------------
% Side row labels
% ------------------------------------------------------------
\node[sideblue, minimum width=1.15cm, minimum height=\hP cm] 
    at ($(xSide)+(0.5,-1.92)$)
    {ODISE};

\node[sidegreen, minimum width=1.15cm, minimum height=\hP cm] 
    at ($(xSide)+(0.5,-5.82)$)
    {\modelname};

% ------------------------------------------------------------
\node[panel, minimum width=\wA cm, minimum height=\hP cm, anchor=north west]
    (inputTop) at (xA) {};
\node[anchor=north west, inner sep=0pt]
    at ($(inputTop.north west)+(0.15,-0.10)$) 
    {\includegraphics[width=4.05cm,height=3.00cm]{images/fig1_input}};

\node[panel, minimum width=\wA cm, minimum height=\hP cm, anchor=north west]
    (inputBot) at ($(xA)+(0,-\rowsep)$) {};
\node[anchor=north west, inner sep=0pt]
    at ($(inputBot.north west)+(0.15,-0.10)$) 
    {\includegraphics[width=4.05cm,height=3.00cm]{images/fig1_input}};

% Mask legend top
\node[anchor=west, font=\scriptsize] at ($(inputTop.south west)+(0.06,0.35)$)
    {\tikz[baseline=-0.5ex]{\fill[blue!70] (0,0) rectangle (0.12,0.12);}\,car\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[cyan!55] (0,0) rectangle (0.12,0.12);}\,sky\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[green!60!black] (0,0) rectangle (0.12,0.12);}\,veg.\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[purple!55] (0,0) rectangle (0.12,0.12);}\,sidewalk\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[orange!75] (0,0) rectangle (0.12,0.12);}\,pole};

% Mask legend bottom
\node[anchor=west, font=\scriptsize] at ($(inputBot.south west)+(0.06,0.47)$)
    {\tikz[baseline=-0.5ex]{\fill[blue!70] (0,0) rectangle (0.12,0.12);}\,car\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[cyan!55] (0,0) rectangle (0.12,0.12);}\,sky\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[green!60!black] (0,0) rectangle (0.12,0.12);}\,veg.\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[purple!55] (0,0) rectangle (0.12,0.12);}\,sidewalk\hspace{5pt}%
     \tikz[baseline=-0.5ex]{\fill[orange!75] (0,0) rectangle (0.12,0.12);}\,pole};

\node[font=\itshape\scriptsize, text=green!40!black] 
    at ($(inputBot.south)+(0,0.22)$)
    {valid candidate masks available};

% ------------------------------------------------------------
% Visual grouping panels
% ------------------------------------------------------------
\node[panel, minimum width=\wB cm, minimum height=\hP cm, anchor=north west] 
    (groupTop) at (xB) {};
\node[font=\itshape\scriptsize, align=center] 
    at ($(groupTop.north)+(0,-0.35)$)
    {organized by appearance,\\boundaries, locality};

\node[panel, minimum width=\wB cm, minimum height=\hP cm, anchor=north west] 
    (groupBot) at ($(xB)+(0,-\rowsep)$) {};
\node[font=\itshape\scriptsize, align=center] 
    at ($(groupBot.north)+(0,-0.35)$)
    {stronger dense\\visual grouping};

% Axes function (Fixed alignment: removed shift offsets, set pos=1 with left alignment)
\newcommand{\drawaxes}[1]{
    \draw[->, black!70] ($(#1.south west)+(0.35,0.45)$) -- ($(#1.south east)+(-0.35,0.45)$)
        node[midway, below, font=\scriptsize] {dim 1};
    \draw[->, black!70] ($(#1.south west)+(0.35,0.45)$) -- ($(#1.north west)+(0.35,-0.90)$)
        node[pos=1.06, left=-15pt, font=\scriptsize] {dim 2};
}

\drawaxes{groupTop}
\drawaxes{groupBot}

\newcommand{\clusterpoints}[4]{
    \foreach \dx/\dy in {0/0, .12/.08, -.12/.04, .08/-.11, -.08/-.10, .18/-.04, -.18/.12, .04/.17, -.03/-.18, .22/.12, -.22/-.08}{
        \node[cluster, fill=#4] at ($(#1)+(#2+\dx,#3+\dy)$) {};
    }
}
\newcommand{\clusterpointsTop}[4]{
    \foreach \dx/\dy in {
        0/0, .22/.16, -.24/.10, .18/-.20, -.18/-.18, .32/-.05, -.34/.20, .08/.30, -.06/-.30, .38/.18, -.36/-.12
    }{
        \node[cluster, fill=#4]
        at ($(#1)+(#2+\dx,#3+\dy)$) {};
    }
}

\newcommand{\smallclusterpoints}[4]{
    \foreach \dx/\dy in {0/0, .10/.07, -.10/.04, .07/-.09, -.07/-.08, .15/-.02, -.15/.10, .03/.14, -.02/-.14, .18/.09, -.18/-.06}{
        \node[circle, fill=#4, inner sep=0.75pt] at ($(#1)+(#2+\dx,#3+\dy)$) {};
    }
}

% Top grouping clusters
\coordinate (GTsky) at ($(groupTop.south west)+(1.25,2.45)$);
\coordinate (GTveg) at ($(groupTop.south west)+(0.85,1.55)$);
\coordinate (GTcar) at ($(groupTop.south west)+(2.55,1.55)$);
\coordinate (GTside) at ($(groupTop.south west)+(1.30,0.85)$);
\coordinate (GTpole) at ($(groupTop.south west)+(2.45,0.65)$);

\draw[dashed, cyan!70!black] (GTsky) ellipse (0.45 and 0.28);
\draw[dashed, green!60!black] (GTveg) ellipse (0.42 and 0.30);
\draw[dashed, blue!70!black] (GTcar) ellipse (0.42 and 0.35);
\draw[dashed, purple!70!black] (GTside) ellipse (0.48 and 0.26);
\draw[dashed, orange!80!black] (GTpole) ellipse (0.42 and 0.30);

\clusterpointsTop{groupTop.south west}{1.25}{2.45}{cyan!70}
\clusterpointsTop{groupTop.south west}{0.85}{1.55}{green!60!black}
\clusterpointsTop{groupTop.south west}{2.55}{1.55}{blue!70}
\clusterpointsTop{groupTop.south west}{1.30}{0.85}{purple!65}
\clusterpointsTop{groupTop.south west}{2.45}{0.65}{orange!80}

% Bottom grouping clusters
\coordinate (GBsky) at ($(groupBot.south west)+(1.25,2.45)$);
\coordinate (GBveg) at ($(groupBot.south west)+(0.85,1.60)$);
\coordinate (GBcar) at ($(groupBot.south west)+(2.55,1.45)$);
\coordinate (GBside) at ($(groupBot.south west)+(1.30,0.85)$);
\coordinate (GBpole) at ($(groupBot.south west)+(2.45,0.65)$);

\draw[dashed, cyan!70!black] (GBsky) ellipse (0.32 and 0.22);
\draw[dashed, green!60!black] (GBveg) ellipse (0.30 and 0.24);
\draw[dashed, blue!70!black] (GBcar) ellipse (0.33 and 0.27);
\draw[dashed, purple!70!black] (GBside) ellipse (0.34 and 0.22);
\draw[dashed, orange!80!black] (GBpole) ellipse (0.32 and 0.24);

\clusterpoints{groupBot.south west}{1.25}{2.45}{cyan!70}
\clusterpoints{groupBot.south west}{0.85}{1.60}{green!60!black}
\clusterpoints{groupBot.south west}{2.55}{1.45}{blue!70}
\clusterpoints{groupBot.south west}{1.30}{0.85}{purple!65}
\clusterpoints{groupBot.south west}{2.45}{0.65}{orange!80}

% Arrows
\coordinate (ITsky) at ($(inputTop.north west)+(1.25,-0.22)$);
\coordinate (ITveg) at ($(inputTop.north west)+(0.62,-1.00)$);
\coordinate (ITcar) at ($(inputTop.north west)+(2.75,-1.42)$);
\coordinate (ITside) at ($(inputTop.north west)+(4.0,-2.80)$);
\coordinate (ITpole) at ($(inputTop.north west)+(3.4,-2.4)$);
\coordinate (IBsky) at ($(inputBot.north west)+(1.25,-0.22)$);
\coordinate (IBveg) at ($(inputBot.north west)+(0.62,-1.00)$);
\coordinate (IBcar) at ($(inputBot.north west)+(2.75,-1.42)$);
\coordinate (IBside) at ($(inputBot.north west)+(4.0,-2.80)$);
\coordinate (IBpole) at ($(inputBot.north west)+(3.4,-2.4)$);

\draw[arrow, cyan!70!black] (ITsky) .. controls +(2.0,0.05) and +(-0.72,0.05) .. ($(GTsky)+(-0.34,0.02)$);
\draw[arrow, green!55!black] (ITveg) .. controls +(1.9,-0.10) and +(-0.72,0.04) .. ($(GTveg)+(-0.32,0.08)$);
\draw[arrow, blue!70!black] (ITcar) .. controls +(1.4,-0.02) and +(-0.70,0.02) .. ($(GTcar)+(-0.34,0.12)$);
\draw[arrow, purple!70!black] (ITside) .. controls +(1.1,-0.20) and +(-0.70,-0.02) .. ($(GTside)+(-0.36,0.00)$);
\draw[arrow, orange!80!black] (ITpole) .. controls +(1.2,-1.30) and +(-0.70,0.00) .. ($(GTpole)+(-0.34,-0.10)$);

\draw[arrow, cyan!70!black] (IBsky) .. controls +(2.0,0.05) and +(-0.65,0.05) .. ($(GBsky)+(-0.27,0.01)$);
\draw[arrow, green!55!black] (IBveg) .. controls +(1.9,-0.10) and +(-0.65,0.02) .. ($(GBveg)+(-0.25,0.02)$);
\draw[arrow, blue!70!black] (IBcar) .. controls +(1.4,-0.02) and +(-0.65,0.02) .. ($(GBcar)+(-0.27,0.18)$);
\draw[arrow, purple!70!black] (IBside) .. controls +(1.1,-0.20) and +(-0.65,-0.02) .. ($(GBside)+(-0.27,0.00)$);
\draw[arrow, orange!80!black] (IBpole) .. controls +(1.2,-1.30) and +(-0.65,0.00) .. ($(GBpole)+(-0.27,-0.10)$);

% ------------------------------------------------------------
% Interface boxes
% ------------------------------------------------------------
\node[interface] (ifaceTop) at ($(xI)+(0.70,-1.85)$)
    {region\\embedding /\\recognition\\interface\\[2pt]\faLink};

\node[brokeninterface] (ifaceBot) at ($(xI)+(0.65,-6.20)$)
    {region\\embedding /\\recognition\\interface};

\node[font=\bfseries\scriptsize, text=red!70!black, align=center]
    at ($(ifaceBot.south)+(0,-0.42)$)
    {grouping-\\recognition\\mismatch};

\draw[-Latex, line width=1.1pt, black!60, shorten <=1pt, shorten >=1pt]
    ($(groupTop.north east)+(-0.38,-1.85)$) -- (ifaceTop.west);
\draw[-Latex, line width=1.1pt, black!60, shorten <=1pt, shorten >=1pt]
    (ifaceTop.east) -- ($(xC)+(0.38,-1.85)$);

\draw[-Latex, line width=1.1pt, red!70!black, densely dashed,
      shorten <=1pt, shorten >=1pt]
    ($(groupBot.east |- ifaceBot.west)+(-0.38,0)$) -- (ifaceBot.west);
\draw[-Latex, line width=1.1pt, red!70!black, densely dashed, shorten <=1pt, shorten >=1pt]
    (ifaceBot.east) -- ($(xC)+(0.38,-6.20)$);
\node[text=red!70!black, font=\bfseries\large] at ($(ifaceBot.east)+(0.18,0)$) {X};

% ------------------------------------------------------------
% CLIP Semantic space panels
% ------------------------------------------------------------
\node[panel, minimum width=\wC cm, minimum height=\hP cm, anchor=north west] 
    (clipTop) at (xC) {};
\node[font=\itshape\scriptsize, align=center] 
    at ($(clipTop.north)+(0,-0.35)$)
    {good region-text alignment};

\node[panel, minimum width=\wC cm, minimum height=\hP cm, anchor=north west] 
    (clipBot) at ($(xC)+(0,-\rowsep)$) {};
\node[font=\itshape\scriptsize, align=center] 
    at ($(clipBot.north)+(0,-0.35)$)
    {mismatch with CLIP text space};

\drawaxes{clipTop}
\drawaxes{clipBot}

% Top semantic anchors
\coordinate (CTsky) at ($(clipTop.south west)+(2.05,3.00)$);
\coordinate (CTveg) at ($(clipTop.south west)+(1.18,1.92)$);
\coordinate (CTcar) at ($(clipTop.south west)+(3.28,2.02)$);
\coordinate (CTside) at ($(clipTop.south west)+(1.12,1.08)$);
\coordinate (CTpole) at ($(clipTop.south west)+(3.10,1.04)$);

\node[anchorstar, fill=cyan!70] at (CTsky) {};
\node[font=\scriptsize, above=1pt] at (CTsky) {sky};
\node[anchorstar, fill=green!60!black] at (CTveg) {};
\node[font=\scriptsize, above=1pt] at (CTveg) {veg.};
\node[anchorstar, fill=blue!70] at (CTcar) {};
\node[font=\scriptsize, above=1pt] at (CTcar) {car};
\node[anchorstar, fill=purple!65] at (CTside) {};
\node[font=\scriptsize, below=4pt] at (CTside) {sidewalk};
\node[anchorstar, fill=orange!80] at (CTpole) {};
\node[font=\scriptsize,  right=3pt, below=1pt] at (CTpole) {pole};

\foreach \A/\B in {CTsky/CTveg,CTsky/CTcar,CTveg/CTside,CTcar/CTpole}{
    \draw[dashed, black!25] (\A) -- (\B);
}

% Top Clusters
\draw[dashed, cyan!70!black] ($(clipTop.south west)+(2.30,2.68)$) ellipse (0.34 and 0.22);
\draw[dashed, green!60!black] ($(clipTop.south west)+(1.45,1.64)$) ellipse (0.34 and 0.23);
\draw[dashed, blue!70!black] ($(clipTop.south west)+(2.88,1.68)$) ellipse (0.34 and 0.23);
\draw[dashed, purple!70!black] ($(clipTop.south west)+(1.50,1.18)$) ellipse (0.34 and 0.22);
\draw[dashed, orange!80!black] ($(clipTop.south west)+(2.70,1.08)$) ellipse (0.34 and 0.22);

\smallclusterpoints{clipTop.south west}{2.30}{2.68}{cyan!70}
\smallclusterpoints{clipTop.south west}{1.45}{1.64}{green!60!black}
\smallclusterpoints{clipTop.south west}{2.88}{1.68}{blue!70}
\smallclusterpoints{clipTop.south west}{1.50}{1.18}{purple!65}
\smallclusterpoints{clipTop.south west}{2.70}{1.08}{orange!80}

% Bottom semantic anchors
\coordinate (CBsky) at ($(clipBot.south west)+(2.05,3.00)$);
\coordinate (CBveg) at ($(clipBot.south west)+(1.18,1.92)$);
\coordinate (CBcar) at ($(clipBot.south west)+(3.28,2.02)$);
\coordinate (CBside) at ($(clipBot.south west)+(1.12,1.02)$);
\coordinate (CBpole) at ($(clipBot.south west)+(3.00,1.02)$);

\node[anchorstar, fill=cyan!70] at (CBsky) {};
\node[font=\scriptsize, above=1pt] at (CBsky) {sky};
\node[anchorstar, fill=green!60!black] at (CBveg) {};
\node[font=\scriptsize, above=1pt] at (CBveg) {veg.};
\node[anchorstar, fill=blue!70] at (CBcar) {};
\node[font=\scriptsize, right=1pt] at (CBcar) {car};
\node[anchorstar, fill=purple!65] at (CBside) {};
\node[font=\scriptsize, below=4pt] at (CBside) {sidewalk};
\node[anchorstar, fill=orange!80] at (CBpole) {};
\node[font=\scriptsize, right=3pt, below=1pt] at (CBpole) {pole};

\foreach \A/\B in {CBsky/CBveg,CBsky/CBcar,CBveg/CBside,CBcar/CBpole}{
    \draw[dashed, black!25] (\A) -- (\B);
}

% Bottom Clusters
\draw[dashed, cyan!70!black] ($(clipBot.south west)+(2.35,2.68)$) ellipse (0.32 and 0.22);
\smallclusterpoints{clipBot.south west}{2.35}{2.68}{cyan!70}

% vegetation/sidewalk drift overlap
\draw[dashed, green!60!black] ($(clipBot.south west)+(1.35,1.72)$) ellipse (0.32 and 0.22);
\draw[dashed, purple!70!black] ($(clipBot.south west)+(1.58,1.40)$) ellipse (0.32 and 0.20);
\smallclusterpoints{clipBot.south west}{1.35}{1.72}{green!60!black}
\smallclusterpoints{clipBot.south west}{1.58}{1.40}{purple!65}

% car drifts near pole
\draw[dashed, blue!70!black] ($(clipBot.south west)+(2.75,1.28)$) ellipse (0.34 and 0.23);
\smallclusterpoints{clipBot.south west}{2.75}{1.28}{blue!70}

% suppressed gray cluster
\draw[dashed, gray!70] ($(clipBot.south west)+(2.18,1.85)$) ellipse (0.32 and 0.22);
\foreach \dx/\dy in {0/0, .10/.07, -.10/.05, .08/-.09, -.08/-.08, .16/.02, -.16/.12}{
    \node[circle, fill=gray!45, inner sep=0.75pt] at ($(clipBot.south west)+(2.18+\dx,1.85+\dy)$) {};
}
\node[font=\scriptsize, text=gray!70!black] at ($(clipBot.south west)+(2.40,2.22)$) {suppressed};
\draw[->, gray!65] ($(clipBot.south west)+(2.55,2.08)$) -- ($(clipBot.south west)+(2.32,1.90)$);

\node[font=\scriptsize, text=purple!80!black, align=center] at ($(clipBot.south west)+(2.12,0.75)$) {semantic\\drift};
\draw[->, purple!80!black] ($(clipBot.south west)+(1.7,0.95)$) -- ($(clipBot.south west)+(1.4,1.10)$);

\node[font=\scriptsize, text=orange!90!black, align=center] at ($(clipBot.south west)+(3.6,1.35)$) {wrong\\label};
\draw[->, orange!90!black] ($(clipBot.south west)+(3.25,1.25)$) -- ($(clipBot.south west)+(2.85,1.25)$);

% ------------------------------------------------------------
% Final outcome panels
% ------------------------------------------------------------
\node[goodbox, minimum width=\wD cm, minimum height=\hP cm, anchor=north west] 
    (outTop) at (xD) {};
\node[badbox, minimum width=\wD cm, minimum height=\hP cm, anchor=north west] 
    (outBot) at ($(xD)+(0,-\rowsep)$) {};

% Top checklist
\node[anchor=north west, font=\scriptsize, align=left] at ($(outTop.north west)+(0.15,-0.15)$) {
    {\textcolor{green!55!black}{\faCheckCircle}} retained\\[2pt]
    {\textcolor{green!55!black}{\faCheckCircle}} correct label\\[2pt]
    {\textcolor{green!55!black}{\faCheckCircle}} moderate SQ\\[2pt]
    {\textcolor{green!55!black}{\faCheckCircle}} strong RQ
};

\node[font=\bfseries\scriptsize] (titleTop) at ($(outTop.north)+(0,-1.75)$) {Final panoptic};
\node[font=\bfseries\scriptsize] (titleTop) at ($(outTop.north)+(0,-1.95)$) {(correct)};
\node[anchor=north, inner sep=0pt] at ($(titleTop.south)+(0,-0.0)$)
    {\includegraphics[width=2.85cm,height=1.57cm]{images/fig1_odise_correct}};

% Bottom checklist
\node[anchor=north west, font=\scriptsize, align=left] at ($(outBot.north west)+(0.15,-0.15)$) {
    {\textcolor{green!55!black}{\faCheckCircle}} available but suppressed\\
    {\textcolor{red!70!black}{\faTimesCircle}} retained but mislabeled\\
    {\textcolor{orange!90!black}{\faExclamationTriangle}} moderate SQ\\
    {\textcolor{red!70!black}{\faTimesCircle}} collapsed RQ
};

\node[font=\bfseries\scriptsize] (titleBot) at ($(outBot.north)+(0,-1.70)$) {Final panoptic};
\node[font=\bfseries\scriptsize] (titleBot) at ($(outBot.north)+(0,-1.90)$) {(degraded)};
\node[anchor=north, inner sep=0pt] at ($(titleBot.south)+(0,-0.0)$)
    {\includegraphics[width=2.85cm,height=1.57cm]{images/fig1_ours_degraded}};

\end{tikzpicture}

==> images/failure_taxonomy.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'failure_taxonomy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.32834703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52957148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{failure_taxonomy.pdf}}%
    \put(0.19936621,0.51676313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Car IoU=0.93}\end{tabular}}}}%
    \put(0.20314217,0.38880113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Veg. IoU=0.89}\end{tabular}}}}%
    \put(0.2045913,0.26012795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Building IoU=0.89}\end{tabular}}}}%
    \put(0.20181191,0.13087639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Traffic light IoU=0.29}\end{tabular}}}}%
    \put(0.43524386,0.13161111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppr. IoU=0.00}\end{tabular}}}}%
    \put(0.66560135,0.13182954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppr. IoU=0.31}\end{tabular}}}}%
    \put(0.43602868,0.25912086){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Wall IoU=0.67}\end{tabular}}}}%
    \put(0.66646959,0.26063226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Building IoU=0.94}\end{tabular}}}}%
    \put(0.89764307,0.26025139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Building IoU=0.94}\end{tabular}}}}%
    \put(0.43558213,0.38811764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppr. IoU=0.00}\end{tabular}}}}%
    \put(0.66650612,0.38771461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Veg. IoU=0.88}\end{tabular}}}}%
    \put(0.03841812,0.47657955){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Wrong}\end{tabular}}}}%
    \put(0.03789218,0.45334161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Label}\end{tabular}}}}%
    \put(0.03799131,0.43048541){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Failure}\end{tabular}}}}%
    \put(0.43470473,0.515667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Bus IoU=0.93}\end{tabular}}}}%
    \put(0.88474917,0.51622393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Car IoU=0.96}\end{tabular}}}}%
    \put(0.6666419,0.51694611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Car IoU=0.96}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{failure_taxonomy.pdf}}%
    \put(0.89682422,0.38782973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Veg. IoU=0.90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{failure_taxonomy.pdf}}%
    \put(0.89738575,0.13087605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppr. IoU=0.48}\end{tabular}}}}%
    \put(0.03515125,0.34743021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppressed}\end{tabular}}}}%
    \put(0.03543324,0.32411511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Valid}\end{tabular}}}}%
    \put(0.03513028,0.30109246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Proposal}\end{tabular}}}}%
    \put(0.03609208,0.21958947){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Stuff-region}\end{tabular}}}}%
    \put(0.03607761,0.19674842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Semantic}\end{tabular}}}}%
    \put(0.036264,0.17390069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Confusion}\end{tabular}}}}%
    \put(0.03421127,0.08109672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Missing}\end{tabular}}}}%
    \put(0.03285293,0.05769555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Proposal}\end{tabular}}}}%
    \put(0.20431966,0.00255925){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Raw}\end{tabular}}}}%
    \put(0.66633121,0.00270308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Text Adapter}\end{tabular}}}}%
    \put(0.89733733,0.00279162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{LoRA}\end{tabular}}}}%
    \put(0.43526525,0.00260367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{O-DINOv3}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/repair_comparision.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'repair_comparision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.5584044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50416678)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{repair_comparision.pdf}}%
    \put(0.11700881,0.48934748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Person IoU=0.79}\end{tabular}}}}%
    \put(0.37012475,0.48766809){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppressed IoU=0.16}\end{tabular}}}}%
    \put(0.6255092,0.48898109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppressed IoU=0.00}\end{tabular}}}}%
    \put(0.86413809,0.48611701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Person IoU=0.87}\end{tabular}}}}%
    \put(0.11488617,0.32988815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Car IoU=0.78}\end{tabular}}}}%
    \put(0.37063861,0.32878741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppressed IoU=0.03}\end{tabular}}}}%
    \put(0.62775899,0.32662863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Car IoU=0.87}\end{tabular}}}}%
    \put(0.86952051,0.32567592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Car IoU=0.90}\end{tabular}}}}%
    \put(0.11397093,0.16998833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Vegetation IoU=0.81}\end{tabular}}}}%
    \put(0.11775389,0.00597869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Raw}\end{tabular}}}}%
    \put(0.37101882,0.00570943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{O-DINOv3}\end{tabular}}}}%
    \put(0.3697234,0.17062347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Suppressed IoU=0.13}\end{tabular}}}}%
    \put(0.63089418,0.16904327){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Vegetation IoU=0.83}\end{tabular}}}}%
    \put(0.86976248,0.17003706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Vegetation IoU=0.84}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{repair_comparision.pdf}}%
    \put(0.6249357,0.00392386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{Text Adapter}\end{tabular}}}}%
    \put(0.87633259,0.00522844){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textscale{0.7}{LoRA}\end{tabular}}}}%
  \end{picture}%
\endgroup%

